The trace formula and the existence of PEL type Abelian varieties modulo p

We show, using the trace formula, that any Newton stratum of a Shimura variety of PEL-type of types (A) and (C) is non-empty at the primes of good reduction. Furthermore we prove conditionally the non-emptiness for Shimura data associated to odd Spin groups. Our results are conditional on Rapoport-Langlands conjecture and Arthur's conjectures on the discrete spectrum. Both these results have been announced by Arthur and Kisin in significant cases.

==> Figure_pathexist.tex <==
\setlength{\unitlength}{0.00027489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10866,4581)(0,-10)
\thicklines
\drawline(8133,2733)(10833,4533)
\drawline(33,33)(4533,933)(8133,2733)
\thinlines
\drawline(33,33)(3633,33)
\drawline(33,33)(3633,33)(4533,933)
	(6333,933)(8133,2733)(9033,2733)(10833,4533)
\end{picture}
}


==> Figure_unitary.tex <==
\setlength{\unitlength}{0.00027489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10824,9039)(0,-10)
\dashline{60.000}(5412,12)(5412,6312)
\drawline(12,4512)(10812,4512)
\drawline(912,9012)(912,12)
\thicklines
\drawline(912,4512)(4512,1812)(6312,1812)(9912,4512)
\end{picture}
}

